The Graph Neural Networking Challenge: A Worldwide Competition for Education in AI/ML for Networks

During the last decade, Machine Learning (ML) has increasingly become a hot topic in the field of Computer Networks and is expected to be gradually adopted for a plethora of control, monitoring and management tasks in real-world deployments. This poses the need to count on new generations of students, researchers and practitioners with a solid background in ML applied to networks. During 2020, the International Telecommunication Union (ITU) has organized the "ITU AI/ML in 5G challenge'', an open global competition that has introduced to a broad audience some of the current main challenges in ML for networks. This large-scale initiative has gathered 23 different challenges proposed by network operators, equipment manufacturers and academia, and has attracted a total of 1300+ participants from 60+ countries. This paper narrates our experience organizing one of the proposed challenges: the "Graph Neural Networking Challenge 2020''. We describe the problem presented to participants, the tools and resources provided, some organization aspects and participation statistics, an outline of the top-3 awarded solutions, and a summary with some lessons learned during all this journey. As a result, this challenge leaves a curated set of educational resources openly available to anyone interested in the topic.

==> figures/steredeg.tex <==
\begin{tikzpicture}[x=2.55cm,y=1.1cm]
  \tikzstyle{embedding}=[draw,black,rectangle,inner sep=5pt,fill=white]
  \tikzstyle{update}=[draw,black,->,line width=1.5pt,>=latex]
  \tikzstyle{feature}=[draw,black,->,line width=1.5pt,>=latex,densely dotted]
  \tikzstyle{circled}=[draw,circle,inner sep=1pt,fill=white]
  \definecolor{g}{gray}{.9}

  \node (pathf) at (-.2, 1.65) [anchor=south, inner sep=1pt] {Traffic info \& ToS};
  \node (linkf) at (1, 1.65) [anchor=south, inner sep=0pt] {Capacities};
  \node (nodef) at (2.2, 1.65) [anchor=south, inner sep=0pt] {Scheduling};

  \draw [fill=g,draw=gray,rounded corners] (-.6, 1.3) rectangle (2.6, -.6);

  \node [embedding] (path) at (0, 0) {Path embedding};
  \node [embedding] (link) at (1, 1) {Link embedding};
  \node [embedding] (node) at (2, 0) {Node embedding};

  \draw [feature] (pathf.south) -- (path.north -| pathf.south);
  \draw [feature] (linkf.south) -- (link.north -| linkf.south);
  \draw [feature] (nodef.south) -- (node.north -| nodef.south);

  \draw [update] (path.north) ++(.1,0) |- node [anchor=north west] {$G_{p,l}$} ($(link.west)+(0,-.1)$);
  \draw [update] (link.east) ++(0,-.1) -| node [anchor=north east] {$G_{l,n}$} ($(node.north)+(-.1,0)$);
  \draw [update] (node.north) |- ($(link.east)+(0,.1)$);
  \draw [update] (link.west) ++(0,.1) -| (path.north);
  \draw [update,bend right=10] (node.west) to node [anchor=north] {$G_{p,n}$} (path.east);

  \node (readout) at (0, -1.1) {\textbf{Per-path delay}};
  \draw [feature] (path.south) -- node [anchor=west,yshift=5pt] {\emph{Readout}} (readout.north);

  \draw [feature] (1.1, -.9) -- ++(.3, 0) node [anchor=west] {Fully-connected layer};
  \draw [update] (1.1, -1.1) -- ++(.3, 0) node [anchor=west] {Message-passing layer};

  \draw (pathf.south)+(-.1,-.2) node [circled] {1};
  \draw (linkf.south)+(-.1,-.2) node [circled] {1};
  \draw (nodef.south)+(-.1,-.2) node [circled] {1};
  \draw (link.west)+(-.2,-.1) node [circled] {2};
  \draw (link.east)+(.3,-.1) node [circled] {3};
  \draw (link.east)+(.4,.1) node [circled] {4};
  \draw (link.west)+(-.3,.1) node [circled] {5};
  \draw (path.east)+(.3,.13) node [circled] {6};
  \draw (path.south)+(-.1,-.3) node [circled] {7};
\end{tikzpicture}

